Optimal complexity of goal-oriented adaptive FEM for nonsymmetric linear elliptic PDEs

We analyze a goal-oriented adaptive algorithm that aims to efficiently compute the quantity of interest $G(u^\star)$ with a linear goal functional $G$ and the solution $u^\star$ to a general second-order nonsymmetric linear elliptic partial differential equation. The current state of the analysis of iterative algebraic solvers for nonsymmetric systems lacks the contraction property in the norms that are prescribed by the functional analytic setting. This seemingly prevents their application in the optimality analysis of goal-oriented adaptivity. As a remedy, this paper proposes a goal-oriented adaptive iteratively symmetrized finite element method (GOAISFEM). It employs a nested loop with a contractive symmetrization procedure, e.g., the Zarantonello iteration, and a contractive algebraic solver, e.g., an optimal multigrid solver. The various iterative procedures require well-designed stopping criteria such that the adaptive algorithm can effectively steer the local mesh refinement and the computation of the inexact discrete approximations. The main results consist of full linear convergence of the proposed adaptive algorithm and the proof of optimal convergence rates with respect to both degrees of freedom and total computational cost (i.e., optimal complexity). Numerical experiments confirm the theoretical results and investigate the selection of the parameters.

==> figures/nested_loops.tex <==
\begin{tikzpicture}[scale=1]
	\tikzstyle{afemarrow} = [very thick, color=lightgray, -stealth]
	\tikzstyle{dummynode} = [draw=none]
	\newcommand{\intermediate}[2]{($(#1)!0.5!(#2)$)}
	\pgfmathsetmacro{\pad}{0.1pt}
	\pgfmathsetmacro{\ydist}{0pt}
	\pgfdeclarelayer{background}
	\pgfsetlayers{background,main}
	\tikzstyle{module}[lightgray]=[draw,color=#1,fill=#1!50,very 
	thick,text=#1!0!black,align=center,rounded corners,minimum 
	width=15em,font=\bfseries]
	\tikzstyle{adaptivity}[lightgray]=[draw,color=#1,fill=#1!50,very 
	thick,text=#1!0!black,align=center,rounded corners,minimum 
	width=40em]
%	\tikzstyle{solve}[lightgray]=[draw,color=#1,fill=#1!50,very 
%	thick,text=#1!0!black,align=center,rounded corners,minimum 
%	width=30em]
	\tikzstyle{primal}[lightgray]=[draw,very 
	thick,text=#1!0!black,align=center,rounded corners,minimum 
	width=22em]
	\tikzstyle{class}=[align=left,minimum width=14em,text 
	width=18em,font=\footnotesize\strut]
	\tikzstyle{connection}[lightgray]=[color=#1,very 
	thick,-{Diamond[length=0.7em,width=0.4em]}]
	\tikzstyle{surround}[lightgray]=[draw,color=#1,fill=#1!20,rounded corners,very thick]
	
	%
	% FEM module
	\node[adaptivity=TUYellow!70!white] at (0,0) (M3) 
	{\textsc{Goal-oriented Adaptivity} 
		(\(\boldsymbol{\ell}\))};

	\node[adaptivity=codegray!70!white, below = of M3.south west, anchor=west,
	yshift=0.25cm] (M4) 
	{{\textsc{Solve \& Estimate}}};
	
	\node[below = of M4.mid, anchor=mid, align = center,
	yshift=0.3cm, xshift=-11em] (M5) 
	{{\bfseries {primal problem}}};
	
	\node[below= of M4.mid, align=center, anchor = mid, yshift=0.3cm, xshift=9em] 
	(M6) 
	{{\bfseries {dual problem}}};
	
	\node[below= of M4.mid, align=center, anchor = mid, yshift=0.3cm] 
	(M8) 
	{{\bfseries {(in parallel)}}};
	
	% Integration module
	\node[module=TUblue!70!white,below = of M5.mid, anchor=mid] (M2) 
	{symmetrize (\(\boldsymbol{m}\))};
%	\node[class,below=\pad of M2,xshift=0.5em] (C21) {symmetrize};
%	\node[class,below=\pad of M2,xshift=0.5em] (C22) {discrete problem is SPD};
%	\node[class,below=\ydist of C22] (C23) {expensive exact solution 
%		\(u_{\ell}^{m, \star}\) of SPD system};
		
	\node[module=TUGreen!70!white, below=of M2.west, anchor=west, xshift=2em] (M1) 
	{solve (\(\boldsymbol{n}\))};
%	\node[class,below=\pad of M1,xshift=0.5em] (C11) {solve iteratively};
	\node[class,below=\pad of M1, xshift=4em] (C13) {computable 
		approximation \(u_{\ell}^{m, n}\) \\and
		estimator 
		\(\eta_{\ell}(u_\ell^{m,n})\)};
		
	\node[module=TUblue!70!white,below = of M6.mid, anchor=mid] (M7) 
	{symmetrize (\(\boldsymbol{\mu}\))};
%	\node[class,below=\pad of M7,xshift=0.5em] (D21) {symmetrize};
%	\node[class,below=\pad of M7,xshift=0.5em] (D22) {discrete problem is SPD};
%	\node[class,below=\ydist of D22] (D23) {expensive exact solution 
%		\(z_{\ell}^{m, \star}\) of SPD system};
	
	\node[module=TUGreen!70!white, below=of M7.west, anchor=west, xshift=2em] (M8) 
	{solve (\(\boldsymbol{\nu}\))};
%	\node[class,below=\pad of M8,xshift=0.5em] (E11) {solve iteratively};
%	\node[class,below=\ydist of E11] (E12) {employ local \linebreak 
%		\(hp\)-robust MG};
	\node[class,below=\pad of M8,xshift=4em] (E13) {computable 
		approximation \(z_{\ell}^{\mu, \nu}\) \\ and estimator 
		\(\zeta_{\ell}(z_\ell^{\mu, \nu})\)};
		
%	\draw[connection=TUGreen!100!white] (M4.south) |- (D23.south west);

	\node[adaptivity=TUred!70!white, below = of M4.south west, anchor=west, yshift=-3.5cm] (M5) 
	{\textsc{Mark}};
	\node[class,below=\pad of M5.south, xshift=0.5em] (F11) {apply Dörfler 
	marking variant from 
	\cite{fpz2016}};
%	\draw[connection=TUred!100!white] (M5.south west) |- (F11.west);
	
	\coordinate (B5u) at ($(M4.south)+(0*\pad,-6*\pad)$);
	\coordinate (B5l) at ($(M5.north)+(0*\pad, 6*\pad)$);
	\draw[very thick] (B5u) -- (B5l);
	
	\node[adaptivity=darkgreen!70!white,below = of M5.south west, anchor=west, 
	yshift=-0.3cm] (M6) 
	{\textsc{Refine}};
	\node[class,below=\pad of M6,xshift=1em] (G11) {employ NVB \cite{stevenson2008}};
%	\draw[connection=darkgreen] (M6.south west) |- (G11.west);
	%
	% connecting lines
%	\draw[connection=TUGreen!100!white] (M1.south west) |- (C13.west);
%	\draw[connection = TUGreen!100!white] (M8.south west) |- (E13.west);
	\coordinate[left=1.5em of M6] (D1);
	\coordinate[left=1.5em of M4] (D2);
	\coordinate[left=0.2em of M6] (D3);
	\coordinate[left=0.2em of M4] (D4);
	\draw[afemarrow, rounded corners] (D3) --(D1) -- (D2) -- (D4);
%	\draw[connection=TUGreen!100!white] (M1.south west) |- (C11.west);
	%
%	\draw[connection] (M2.south west) |- (C22.west);
%	\draw[connection] (M2.south west) |- (C23.west);
%	\draw[connection=TUblue!100!white] (M2.south west) |- (C22.west);
%	\draw[connection = TUblue!100!white] (M2.south west) |- (C21.west);
	%
	%surrounding rectangles
	\begin{pgfonlayer}{background}
		\coordinate (B3u) at ($(M3.north east)+(10*\pad,2*\pad)$);
		\coordinate (B3l) at ($(M3.south west |- G11.south)+(-10*\pad,-2*\pad)$);
		\draw[surround=TUYellow!100!white] (B3u) rectangle (B3l);
		%
		\coordinate (B2u) at ($(M4.north east)+(0.7*\pad,1*\pad)$);
		\coordinate (B2l) at ($(M4.south west |- 
		M5.north)+(-0.7*\pad,2*\pad)$);
		\draw[surround=codegray!100!white] (B2u) rectangle (B2l);
		%
		\coordinate (B1u) at ($(M5.north east)+(0.7*\pad,0.5*\pad)$);
		\coordinate (B1l) at ($(M5.west |- F11.south)+(-0.7*\pad,1*\pad)$);
		\draw[surround=TUred!100!white] (B1u) rectangle (B1l);
		
		\coordinate (B4u) at ($(M6.north east)+(0.7*\pad,0.5*\pad)$);
		\coordinate (B4l) at ($(M6.west |- G11.south)+(-0.7*\pad,1*\pad)$);
		\draw[surround=darkgreen!100!white] (B4u) rectangle (B4l);
	\end{pgfonlayer}
\end{tikzpicture}


==> numerics/geometricSingularity/convergence_complexity.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
	\pgfplotstableread[col sep = 
	comma]{
		   ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
      24,      79,      8.24727e-01,    5.64086e-01,  1.46206e+00,9.20758e-03,      9.68602e-01,    1.32919e-01,  3.49788e-03,4.18000e+02
      52,     223,      3.30469e-01,    3.69640e-01,  8.94029e-01,7.19286e-04,      4.20477e-01,    1.99259e-01,  2.31696e-03,1.02000e+03
     129,     481,      1.45260e-01,    2.48573e-01,  5.84377e-01,7.83137e-04,      1.67866e-01,    2.90349e-01,  1.23029e-03,3.26200e+03
     266,     985,      7.40842e-02,    1.71169e-01,  4.32812e-01,1.62396e-03,      9.11764e-02,    3.80066e-01,  7.66262e-04,6.73400e+03
     530,    1905,      3.88510e-02,    1.22441e-01,  3.17305e-01,2.70436e-03,      4.54184e-02,    4.70559e-01,  4.67753e-04,1.37760e+04
    1003,    4038,      2.05624e-02,    8.84115e-02,  2.32576e-01,1.00285e-03,      2.50993e-02,    5.64259e-01,  2.91757e-04,2.53800e+04
    2095,    8179,      1.02066e-02,    6.27599e-02,  1.62629e-01,4.64021e-04,      1.30119e-02,    6.87051e-01,  1.68560e-04,4.77980e+04
    4194,   17241,      4.99577e-03,    4.37957e-02,  1.14070e-01,2.44486e-04,      6.08775e-03,    8.83906e-01,  1.07270e-04,1.01358e+05
    8770,   33818,      2.44339e-03,    3.11663e-02,  7.83986e-02,5.19742e-04,      2.97600e-03,    1.21361e+00,  7.00859e-05,2.13912e+05
   17128,   67898,      1.24913e-03,    2.21302e-02,  5.64445e-02,3.67544e-04,      1.53360e-03,    1.98037e+00,  5.83387e-05,4.34561e+05
   34254,  130984,      6.29179e-04,    1.58046e-02,  3.98099e-02,3.11035e-04,      7.47946e-04,    3.44395e+00,  5.06285e-05,9.10729e+05
   65930,  253196,      3.28620e-04,    1.13177e-02,  2.90360e-02,1.18785e-04,      3.96051e-04,    5.78870e+00,  4.41124e-05,1.69808e+06
  127191,  489156,      1.70907e-04,    8.21101e-03,  2.08144e-02,1.18912e-04,      2.09773e-04,    1.01336e+01,  3.99885e-05,3.09186e+06
  245380,  942625,      8.80595e-05,    5.91610e-03,  1.48847e-02,3.94842e-05,      1.08030e-04,    1.96796e+01,  4.02014e-05,5.78426e+06
  472457, 1837513,      4.59205e-05,    4.26660e-03,  1.07628e-02,9.01272e-05,      5.60437e-05,    3.88872e+01,  4.12330e-05,1.09714e+07
  920307, 3602064,      2.33846e-05,    3.02067e-03,  7.74152e-03,4.03834e-05,      2.89880e-05,    7.76104e+01,  4.22216e-05,2.10813e+07
 1803284, 6874897,      1.19691e-05,    2.14853e-03,  5.57087e-03,1.78576e-05,      1.44579e-05,    1.71969e+02,  4.77282e-05,4.45014e+07
 3440496,13018377,      6.25775e-06,    1.55842e-03,  4.01544e-03,1.23344e-05,      7.43945e-06,    3.65607e+02,  5.31700e-05,8.91966e+07
 6513423,13018377,      3.35045e-06,    1.13531e-03,  2.95114e-03,4.60791e-06,      3.98578e-06,    6.01411e+02,  4.61905e-05,1.60808e+08
	}{\ComplexityOne}%
	\pgfplotstableread[col sep = 
	comma]{
		   ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
      75,      64,      2.52849e-01,    2.82514e-01,  8.94996e-01,1.74256e-04,      3.07879e-01,    2.21717e-01,  1.67967e-03,2.50800e+03
     149,     144,      7.09506e-02,    1.64890e-01,  4.30290e-01,9.83196e-03,      8.79395e-02,    3.34917e-01,  1.23131e-03,5.77200e+03
     315,     235,      2.86860e-02,    1.01476e-01,  2.82688e-01,6.35249e-05,      3.61195e-02,    4.17638e-01,  7.00734e-04,1.02420e+04
     502,     342,      1.41756e-02,    6.71999e-02,  2.10947e-01,3.02278e-03,      1.79795e-02,    5.16308e-01,  5.36703e-04,1.79380e+04
     727,     474,      7.68468e-03,    4.89940e-02,  1.56849e-01,5.92305e-04,      9.66059e-03,    6.26997e-01,  4.51727e-04,2.90420e+04
     997,     665,      4.44009e-03,    3.67333e-02,  1.20874e-01,1.13135e-03,      5.53594e-03,    7.50912e-01,  3.91916e-04,4.34120e+04
    1390,     971,      2.55297e-03,    2.70709e-02,  9.43067e-02,3.19299e-04,      3.11343e-03,    8.80023e-01,  3.28612e-04,6.08190e+04
    2020,    1287,      9.78911e-04,    1.75886e-02,  5.56559e-02,3.90507e-04,      1.27153e-03,    1.04596e+00,  2.67509e-04,8.81890e+04
    2666,    1926,      5.54290e-04,    1.32112e-02,  4.19561e-02,8.71528e-05,      7.02942e-04,    1.25372e+00,  2.42499e-04,1.24379e+05
    3959,    2821,      2.49388e-04,    8.99729e-03,  2.77181e-02,1.17432e-04,      3.16935e-04,    1.54199e+00,  1.99327e-04,1.82399e+05
    5790,    3965,      1.10081e-04,    6.06751e-03,  1.81427e-02,3.36159e-05,      1.41287e-04,    1.93921e+00,  1.71157e-04,2.67374e+05
    8108,    5862,      5.38120e-05,    4.16030e-03,  1.29347e-02,9.92903e-05,      6.69949e-05,    2.53250e+00,  1.59297e-04,4.02507e+05
   11929,    8912,      2.50056e-05,    2.84539e-03,  8.78811e-03,6.01777e-05,      3.15161e-05,    3.27576e+00,  1.39513e-04,5.78607e+05
   18077,   12508,      1.10472e-05,    1.92468e-03,  5.73977e-03,4.26584e-05,      1.40940e-05,    4.48399e+00,  1.25644e-04,8.46267e+05
   25343,   18699,      5.43197e-06,    1.32539e-03,  4.09839e-03,2.55729e-05,      6.90781e-06,    6.00649e+00,  1.19861e-04,1.22211e+06
   37782,   27784,      2.47149e-06,    8.93874e-04,  2.76493e-03,1.72331e-05,      3.08406e-06,    8.52014e+00,  1.13848e-04,1.85823e+06
   56013,   40665,      1.14453e-06,    6.09516e-04,  1.87777e-03,8.83153e-06,      1.44994e-06,    1.17762e+01,  1.05943e-04,2.63632e+06
   81930,   59169,      5.32508e-07,    4.15930e-04,  1.28028e-03,5.57122e-06,      6.79400e-07,    1.65435e+01,  1.01620e-04,3.77591e+06
  119060,   87462,      2.51862e-07,    2.81615e-04,  8.94349e-04,3.32083e-06,      3.20722e-07,    2.36725e+01,  9.99792e-05,5.55171e+06
  175755,  127517,      1.16638e-07,    1.91548e-04,  6.08920e-04,1.56876e-06,      1.49418e-07,    3.42683e+01,  9.79441e-05,8.00084e+06
  256050,  182320,      5.54883e-08,    1.32481e-04,  4.18838e-04,3.05706e-06,      6.92565e-08,    5.12178e+01,  1.00403e-04,1.20818e+07
  365939,  266487,      2.63816e-08,    9.13652e-05,  2.88748e-04,2.10920e-06,      3.31135e-08,    7.37541e+01,  1.01099e-04,1.75532e+07
  534488,  387182,      1.25961e-08,    6.24779e-05,  2.01609e-04,1.33994e-06,      1.58284e-08,    1.07402e+02,  1.00750e-04,2.55484e+07
  776131,  564489,      5.96056e-09,    4.29226e-05,  1.38868e-04,8.16220e-07,      7.52672e-09,    1.56424e+02,  1.01002e-04,3.63895e+07
 1131316,  807894,      2.81565e-09,    2.97568e-05,  9.46222e-05,4.77142e-07,      3.50428e-09,    2.36145e+02,  1.04566e-04,5.44563e+07
 1618541, 1191382,      1.35728e-09,    2.05286e-05,  6.61166e-05,2.98306e-07,      1.70152e-09,    3.48749e+02,  1.07906e-04,7.70801e+07
 2385953, 1714090,      6.39606e-10,    1.39830e-05,  4.57416e-05,1.52346e-07,      8.04038e-10,    5.12186e+02,  1.07475e-04,1.10439e+08
 3431861, 2525994,      3.05718e-10,    9.63617e-06,  3.17261e-05,9.08810e-08,      3.84064e-10,    7.45226e+02,  1.08694e-04,1.58433e+08
 5056965, 2525994,      1.41096e-10,    6.60608e-06,  2.13585e-05,2.84866e-08,      1.77945e-10,    1.07836e+03,  1.06718e-04,2.29166e+08
	}{\ComplexityTwo}%
	\pgfplotstableread[col sep = comma]{
	ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
     154,      52,      1.22257e-01,    2.10706e-01,  5.80225e-01,2.19140e-03,      1.54505e-01,    2.67997e-01,  9.50343e-04,6.20400e+03
     265,      93,      4.87590e-02,    1.26214e-01,  3.86320e-01,7.88665e-03,      6.28696e-02,    3.54877e-01,  7.21295e-04,9.89400e+03
     451,     143,      2.70685e-02,    8.63649e-02,  3.13420e-01,1.20724e-03,      3.45252e-02,    4.34093e-01,  5.05935e-04,1.54710e+04
     682,     203,      1.44946e-02,    5.63468e-02,  2.57239e-01,2.35345e-03,      1.83686e-02,    5.13491e-01,  3.92577e-04,2.26650e+04
     961,     261,      8.00653e-03,    3.77550e-02,  2.12065e-01,7.73326e-04,      1.05312e-02,    5.93350e-01,  3.21077e-04,3.09810e+04
    1228,     321,      4.54387e-03,    2.59544e-02,  1.75071e-01,6.78863e-04,      5.87523e-03,    6.82636e-01,  2.88032e-04,4.16460e+04
    1501,     384,      2.97583e-03,    1.97452e-02,  1.50712e-01,1.65587e-04,      3.77499e-03,    7.89509e-01,  2.71869e-04,5.76180e+04
    1792,     513,      1.75484e-03,    1.37994e-02,  1.27168e-01,1.91121e-04,      2.20810e-03,    8.90752e-01,  2.57294e-04,7.31970e+04
    2380,     622,      1.10850e-03,    1.09567e-02,  1.01171e-01,5.13633e-05,      1.37315e-03,    1.02835e+00,  2.23165e-04,9.85410e+04
    2881,     744,      5.62705e-04,    7.46299e-03,  7.53993e-02,4.20551e-05,      7.06304e-04,    1.17382e+00,  2.09685e-04,1.26531e+05
    3445,     930,      2.83130e-04,    5.52124e-03,  5.12802e-02,5.96464e-07,      3.47307e-04,    1.37994e+00,  2.06455e-04,1.73319e+05
    4294,    1085,      1.31954e-04,    4.07645e-03,  3.23698e-02,9.89733e-05,      1.69279e-04,    1.56926e+00,  1.87891e-04,2.15079e+05
    5002,    1355,      7.39309e-05,    3.18456e-03,  2.32154e-02,6.79539e-05,      9.25963e-05,    1.84284e+00,  1.89242e-04,2.78376e+05
    6235,    1742,      3.35594e-05,    2.32738e-03,  1.44194e-02,4.05773e-05,      4.21825e-05,    2.18671e+00,  1.79887e-04,3.63468e+05
    7996,    2268,      1.38558e-05,    1.60516e-03,  8.63202e-03,2.55811e-05,      1.76939e-05,    2.59841e+00,  1.66182e-04,4.72920e+05
   10387,    2927,      5.90620e-06,    1.08908e-03,  5.42313e-03,1.42403e-05,      7.29470e-06,    3.26863e+00,  1.60510e-04,6.76560e+05
   13399,    3901,      2.48607e-06,    6.95200e-04,  3.57605e-03,8.71782e-06,      3.10684e-06,    3.90727e+00,  1.48509e-04,8.60730e+05
   17815,    5179,      9.37747e-07,    4.34058e-04,  2.16042e-03,4.51977e-06,      1.17028e-06,    4.81029e+00,  1.37209e-04,1.14119e+06
   23608,    6655,      3.75219e-07,    2.79461e-04,  1.34266e-03,7.48685e-06,      4.64620e-07,    5.93512e+00,  1.27472e-04,1.49039e+06
   30292,    8897,      1.61454e-07,    1.87986e-04,  8.58861e-04,4.78418e-06,      2.03631e-07,    7.16632e+00,  1.19810e-04,1.84928e+06
   40456,   11435,      6.53287e-08,    1.20779e-04,  5.40893e-04,3.09468e-06,      8.42269e-08,    8.93925e+00,  1.11743e-04,2.36926e+06
   51937,   15105,      2.96932e-08,    8.12753e-05,  3.65341e-04,1.92522e-06,      3.85627e-08,    1.11128e+01,  1.08103e-04,3.03745e+06
   68536,   19501,      1.31116e-08,    5.52981e-05,  2.37107e-04,1.22852e-06,      1.72025e-08,    1.39515e+01,  1.02719e-04,3.92030e+06
   88378,   24884,      5.98752e-09,    3.79488e-05,  1.57779e-04,7.42549e-07,      7.57388e-09,    1.81486e+01,  1.03496e-04,5.23546e+06
  112681,   32168,      2.81224e-09,    2.56493e-05,  1.09642e-04,4.58483e-07,      3.58557e-09,    2.27753e+01,  1.01786e-04,6.68989e+06
  145543,   41112,      1.27707e-09,    1.68829e-05,  7.56432e-05,2.50670e-07,      1.64398e-09,    2.91035e+01,  1.00603e-04,8.57028e+06
  185899,   53573,      6.07781e-10,    1.16173e-05,  5.23169e-05,3.43624e-07,      7.55978e-10,    3.79494e+01,  1.02664e-04,1.13426e+07
  242167,   70129,      2.81078e-10,    8.03810e-06,  3.49682e-05,2.13949e-07,      3.54113e-10,    4.83149e+01,  1.00264e-04,1.42339e+07
  316816,   90522,      1.26177e-10,    5.42438e-06,  2.32611e-05,1.51940e-07,      1.61170e-10,    6.18369e+01,  9.80222e-05,1.80190e+07
  408718,  114962,      5.79364e-11,    3.62370e-06,  1.59882e-05,8.48302e-08,      7.44401e-11,    7.97484e+01,  9.79340e-05,2.33120e+07
  518869,  145575,      2.83741e-11,    2.49819e-06,  1.13579e-05,6.56313e-08,      3.64210e-11,    1.02484e+02,  9.91016e-05,2.95168e+07
  656848,  187721,      1.35123e-11,    1.71048e-06,  7.89970e-06,2.88977e-08,      1.73226e-11,    1.33500e+02,  1.01941e-04,3.80291e+07
  846736,  245828,      6.35149e-12,    1.18249e-06,  5.37129e-06,2.89486e-08,      8.13728e-12,    1.72663e+02,  1.02245e-04,4.90058e+07
 1108615,  315819,      2.87356e-12,    8.06945e-07,  3.56104e-06,5.71984e-09,      3.60824e-12,    2.31174e+02,  1.04516e-04,6.55946e+07
 1423837,  401419,      1.36881e-12,    5.49147e-07,  2.49261e-06,1.44445e-08,      1.72541e-12,    3.02211e+02,  1.06352e-04,8.40650e+07
 1809310,  508572,      6.58258e-13,    3.76926e-07,  1.74638e-06,2.84681e-09,      8.03428e-13,    4.02230e+02,  1.11366e-04,1.11153e+08
 2291947,  644780,      3.20617e-13,    2.60937e-07,  1.22871e-06,1.37542e-08,      3.93384e-13,    5.15562e+02,  1.12661e-04,1.38611e+08
 2905264,  837195,      1.54776e-13,    1.80825e-07,  8.55942e-07,2.89624e-09,      1.90608e-13,    6.63309e+02,  1.14332e-04,1.73420e+08
 3771838, 1091596,      7.22496e-14,    1.24260e-07,  5.81438e-07,9.88930e-09,      8.94073e-14,    8.60899e+02,  1.14276e-04,2.18621e+08
 4917229, 1091596,      3.29347e-14,    8.40754e-08,  3.91728e-07,5.47303e-09,      4.09060e-14,    1.11300e+03,  1.13305e-04,2.82471e+08
	}{\ComplexityThree}%

	
	\begin{tikzpicture}[scale=1]
		\begin{loglogaxis}[xlabel = {$\sum_{| \ell', k', j' | \le | \ell, 
		\underline{k}, \underline{j} |} {\rm dim} \, \mathcal{X}_{\ell'}$}, 
			ylabel={error},
%			ymax = 1e-0,
%			ymin = 1e-15,
			each nth point=1,line join = round,
			ymajorgrids      = true,%
			grid style={densely dotted, semithick},
			line cap=round]
			
			\coordinate (legend) at (axis description cs:0.3,0.2);
			%AFEM
			\addplot [pyBlue,thick,mark=*,mark options={solid, 
			fill=pyBlue!50!white, scale = 1.1}, solid] 
			table [x={work},  
			y={quasiErrorProduct}]{\ComplexityOne}; \label{Figure4_left:quasiErrorOne}
			\addplot [pyRed,first = 46, thick,mark=otimes*,mark 
			options={solid,fill=pyRed!50!white, scale = 1.1}, 
			solid] 
			table 
			[x={work}, y={quasiErrorProduct}]{\ComplexityTwo}; 
			\label{Figure4_left:quasiErrorTwo}
			\addplot [pyGreen,first = 45, thick,mark=oplus*,mark 
			options={solid,fill=pyGreen!50!white, scale = 1.1}, solid] 
			table [x={work}, y={quasiErrorProduct}]{\ComplexityThree}; 
			\label{Figure4_left:quasiErrorThree}
		
			\logLogSlope[reference]{0.57}{0.75}{0.32}{-1}{4pt}
			\logLogSlope[reference]{0.55}{0.65}{0.3}{-2}{4pt}
			\logLogSlope[reference]{0.65}{0.4}{0.25}{-3}{-5pt}
		\end{loglogaxis}
		
		\matrix [
		matrix of nodes,
		anchor=center,
		font=\scriptsize,
		%column 2/.style={anchor=base west},
		line join = round,
		line cap=round
		] at (legend) {
			estimator product & \\
			\ref{Figure4_left:quasiErrorOne} &$p = 1$\\
			\ref{Figure4_left:quasiErrorTwo} & $p = 2$\\
			\ref{Figure4_left:quasiErrorThree} & $p = 3$\\
		};
		
	\end{tikzpicture}


==> numerics/geometricSingularity/estimator_time.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
	\pgfplotstableread[col sep = 
	comma]{
		   ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
      24,      79,      8.24727e-01,    5.64086e-01,  1.46206e+00,9.20758e-03,      9.68602e-01,    1.32919e-01,  3.49788e-03,4.18000e+02
      52,     223,      3.30469e-01,    3.69640e-01,  8.94029e-01,7.19286e-04,      4.20477e-01,    1.99259e-01,  2.31696e-03,1.02000e+03
     129,     481,      1.45260e-01,    2.48573e-01,  5.84377e-01,7.83137e-04,      1.67866e-01,    2.90349e-01,  1.23029e-03,3.26200e+03
     266,     985,      7.40842e-02,    1.71169e-01,  4.32812e-01,1.62396e-03,      9.11764e-02,    3.80066e-01,  7.66262e-04,6.73400e+03
     530,    1905,      3.88510e-02,    1.22441e-01,  3.17305e-01,2.70436e-03,      4.54184e-02,    4.70559e-01,  4.67753e-04,1.37760e+04
    1003,    4038,      2.05624e-02,    8.84115e-02,  2.32576e-01,1.00285e-03,      2.50993e-02,    5.64259e-01,  2.91757e-04,2.53800e+04
    2095,    8179,      1.02066e-02,    6.27599e-02,  1.62629e-01,4.64021e-04,      1.30119e-02,    6.87051e-01,  1.68560e-04,4.77980e+04
    4194,   17241,      4.99577e-03,    4.37957e-02,  1.14070e-01,2.44486e-04,      6.08775e-03,    8.83906e-01,  1.07270e-04,1.01358e+05
    8770,   33818,      2.44339e-03,    3.11663e-02,  7.83986e-02,5.19742e-04,      2.97600e-03,    1.21361e+00,  7.00859e-05,2.13912e+05
   17128,   67898,      1.24913e-03,    2.21302e-02,  5.64445e-02,3.67544e-04,      1.53360e-03,    1.98037e+00,  5.83387e-05,4.34561e+05
   34254,  130984,      6.29179e-04,    1.58046e-02,  3.98099e-02,3.11035e-04,      7.47946e-04,    3.44395e+00,  5.06285e-05,9.10729e+05
   65930,  253196,      3.28620e-04,    1.13177e-02,  2.90360e-02,1.18785e-04,      3.96051e-04,    5.78870e+00,  4.41124e-05,1.69808e+06
  127191,  489156,      1.70907e-04,    8.21101e-03,  2.08144e-02,1.18912e-04,      2.09773e-04,    1.01336e+01,  3.99885e-05,3.09186e+06
  245380,  942625,      8.80595e-05,    5.91610e-03,  1.48847e-02,3.94842e-05,      1.08030e-04,    1.96796e+01,  4.02014e-05,5.78426e+06
  472457, 1837513,      4.59205e-05,    4.26660e-03,  1.07628e-02,9.01272e-05,      5.60437e-05,    3.88872e+01,  4.12330e-05,1.09714e+07
  920307, 3602064,      2.33846e-05,    3.02067e-03,  7.74152e-03,4.03834e-05,      2.89880e-05,    7.76104e+01,  4.22216e-05,2.10813e+07
 1803284, 6874897,      1.19691e-05,    2.14853e-03,  5.57087e-03,1.78576e-05,      1.44579e-05,    1.71969e+02,  4.77282e-05,4.45014e+07
 3440496,13018377,      6.25775e-06,    1.55842e-03,  4.01544e-03,1.23344e-05,      7.43945e-06,    3.65607e+02,  5.31700e-05,8.91966e+07
 6513423,13018377,      3.35045e-06,    1.13531e-03,  2.95114e-03,4.60791e-06,      3.98578e-06,    6.01411e+02,  4.61905e-05,1.60808e+08
	}{\ComplexityOne}%
	\pgfplotstableread[col sep = 
	comma]{
		   ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
      75,      64,      2.52849e-01,    2.82514e-01,  8.94996e-01,1.74256e-04,      3.07879e-01,    2.21717e-01,  1.67967e-03,2.50800e+03
     149,     144,      7.09506e-02,    1.64890e-01,  4.30290e-01,9.83196e-03,      8.79395e-02,    3.34917e-01,  1.23131e-03,5.77200e+03
     315,     235,      2.86860e-02,    1.01476e-01,  2.82688e-01,6.35249e-05,      3.61195e-02,    4.17638e-01,  7.00734e-04,1.02420e+04
     502,     342,      1.41756e-02,    6.71999e-02,  2.10947e-01,3.02278e-03,      1.79795e-02,    5.16308e-01,  5.36703e-04,1.79380e+04
     727,     474,      7.68468e-03,    4.89940e-02,  1.56849e-01,5.92305e-04,      9.66059e-03,    6.26997e-01,  4.51727e-04,2.90420e+04
     997,     665,      4.44009e-03,    3.67333e-02,  1.20874e-01,1.13135e-03,      5.53594e-03,    7.50912e-01,  3.91916e-04,4.34120e+04
    1390,     971,      2.55297e-03,    2.70709e-02,  9.43067e-02,3.19299e-04,      3.11343e-03,    8.80023e-01,  3.28612e-04,6.08190e+04
    2020,    1287,      9.78911e-04,    1.75886e-02,  5.56559e-02,3.90507e-04,      1.27153e-03,    1.04596e+00,  2.67509e-04,8.81890e+04
    2666,    1926,      5.54290e-04,    1.32112e-02,  4.19561e-02,8.71528e-05,      7.02942e-04,    1.25372e+00,  2.42499e-04,1.24379e+05
    3959,    2821,      2.49388e-04,    8.99729e-03,  2.77181e-02,1.17432e-04,      3.16935e-04,    1.54199e+00,  1.99327e-04,1.82399e+05
    5790,    3965,      1.10081e-04,    6.06751e-03,  1.81427e-02,3.36159e-05,      1.41287e-04,    1.93921e+00,  1.71157e-04,2.67374e+05
    8108,    5862,      5.38120e-05,    4.16030e-03,  1.29347e-02,9.92903e-05,      6.69949e-05,    2.53250e+00,  1.59297e-04,4.02507e+05
   11929,    8912,      2.50056e-05,    2.84539e-03,  8.78811e-03,6.01777e-05,      3.15161e-05,    3.27576e+00,  1.39513e-04,5.78607e+05
   18077,   12508,      1.10472e-05,    1.92468e-03,  5.73977e-03,4.26584e-05,      1.40940e-05,    4.48399e+00,  1.25644e-04,8.46267e+05
   25343,   18699,      5.43197e-06,    1.32539e-03,  4.09839e-03,2.55729e-05,      6.90781e-06,    6.00649e+00,  1.19861e-04,1.22211e+06
   37782,   27784,      2.47149e-06,    8.93874e-04,  2.76493e-03,1.72331e-05,      3.08406e-06,    8.52014e+00,  1.13848e-04,1.85823e+06
   56013,   40665,      1.14453e-06,    6.09516e-04,  1.87777e-03,8.83153e-06,      1.44994e-06,    1.17762e+01,  1.05943e-04,2.63632e+06
   81930,   59169,      5.32508e-07,    4.15930e-04,  1.28028e-03,5.57122e-06,      6.79400e-07,    1.65435e+01,  1.01620e-04,3.77591e+06
  119060,   87462,      2.51862e-07,    2.81615e-04,  8.94349e-04,3.32083e-06,      3.20722e-07,    2.36725e+01,  9.99792e-05,5.55171e+06
  175755,  127517,      1.16638e-07,    1.91548e-04,  6.08920e-04,1.56876e-06,      1.49418e-07,    3.42683e+01,  9.79441e-05,8.00084e+06
  256050,  182320,      5.54883e-08,    1.32481e-04,  4.18838e-04,3.05706e-06,      6.92565e-08,    5.12178e+01,  1.00403e-04,1.20818e+07
  365939,  266487,      2.63816e-08,    9.13652e-05,  2.88748e-04,2.10920e-06,      3.31135e-08,    7.37541e+01,  1.01099e-04,1.75532e+07
  534488,  387182,      1.25961e-08,    6.24779e-05,  2.01609e-04,1.33994e-06,      1.58284e-08,    1.07402e+02,  1.00750e-04,2.55484e+07
  776131,  564489,      5.96056e-09,    4.29226e-05,  1.38868e-04,8.16220e-07,      7.52672e-09,    1.56424e+02,  1.01002e-04,3.63895e+07
 1131316,  807894,      2.81565e-09,    2.97568e-05,  9.46222e-05,4.77142e-07,      3.50428e-09,    2.36145e+02,  1.04566e-04,5.44563e+07
 1618541, 1191382,      1.35728e-09,    2.05286e-05,  6.61166e-05,2.98306e-07,      1.70152e-09,    3.48749e+02,  1.07906e-04,7.70801e+07
 2385953, 1714090,      6.39606e-10,    1.39830e-05,  4.57416e-05,1.52346e-07,      8.04038e-10,    5.12186e+02,  1.07475e-04,1.10439e+08
 3431861, 2525994,      3.05718e-10,    9.63617e-06,  3.17261e-05,9.08810e-08,      3.84064e-10,    7.45226e+02,  1.08694e-04,1.58433e+08
 5056965, 2525994,      1.41096e-10,    6.60608e-06,  2.13585e-05,2.84866e-08,      1.77945e-10,    1.07836e+03,  1.06718e-04,2.29166e+08
	}{\ComplexityTwo}%
	\pgfplotstableread[col sep = 
	comma]{
		   ndofs,  nElems,combinedEstimator,primalEstimator,dualEstimator,  GoalError,quasiErrorProduct,time_cumulative,relative_time,       work
     154,      52,      1.22257e-01,    2.10706e-01,  5.80225e-01,2.19140e-03,      1.54505e-01,    2.67997e-01,  9.50343e-04,6.20400e+03
     265,      93,      4.87590e-02,    1.26214e-01,  3.86320e-01,7.88665e-03,      6.28696e-02,    3.54877e-01,  7.21295e-04,9.89400e+03
     451,     143,      2.70685e-02,    8.63649e-02,  3.13420e-01,1.20724e-03,      3.45252e-02,    4.34093e-01,  5.05935e-04,1.54710e+04
     682,     203,      1.44946e-02,    5.63468e-02,  2.57239e-01,2.35345e-03,      1.83686e-02,    5.13491e-01,  3.92577e-04,2.26650e+04
     961,     261,      8.00653e-03,    3.77550e-02,  2.12065e-01,7.73326e-04,      1.05312e-02,    5.93350e-01,  3.21077e-04,3.09810e+04
    1228,     321,      4.54387e-03,    2.59544e-02,  1.75071e-01,6.78863e-04,      5.87523e-03,    6.82636e-01,  2.88032e-04,4.16460e+04
    1501,     384,      2.97583e-03,    1.97452e-02,  1.50712e-01,1.65587e-04,      3.77499e-03,    7.89509e-01,  2.71869e-04,5.76180e+04
    1792,     513,      1.75484e-03,    1.37994e-02,  1.27168e-01,1.91121e-04,      2.20810e-03,    8.90752e-01,  2.57294e-04,7.31970e+04
    2380,     622,      1.10850e-03,    1.09567e-02,  1.01171e-01,5.13633e-05,      1.37315e-03,    1.02835e+00,  2.23165e-04,9.85410e+04
    2881,     744,      5.62705e-04,    7.46299e-03,  7.53993e-02,4.20551e-05,      7.06304e-04,    1.17382e+00,  2.09685e-04,1.26531e+05
    3445,     930,      2.83130e-04,    5.52124e-03,  5.12802e-02,5.96464e-07,      3.47307e-04,    1.37994e+00,  2.06455e-04,1.73319e+05
    4294,    1085,      1.31954e-04,    4.07645e-03,  3.23698e-02,9.89733e-05,      1.69279e-04,    1.56926e+00,  1.87891e-04,2.15079e+05
    5002,    1355,      7.39309e-05,    3.18456e-03,  2.32154e-02,6.79539e-05,      9.25963e-05,    1.84284e+00,  1.89242e-04,2.78376e+05
    6235,    1742,      3.35594e-05,    2.32738e-03,  1.44194e-02,4.05773e-05,      4.21825e-05,    2.18671e+00,  1.79887e-04,3.63468e+05
    7996,    2268,      1.38558e-05,    1.60516e-03,  8.63202e-03,2.55811e-05,      1.76939e-05,    2.59841e+00,  1.66182e-04,4.72920e+05
   10387,    2927,      5.90620e-06,    1.08908e-03,  5.42313e-03,1.42403e-05,      7.29470e-06,    3.26863e+00,  1.60510e-04,6.76560e+05
   13399,    3901,      2.48607e-06,    6.95200e-04,  3.57605e-03,8.71782e-06,      3.10684e-06,    3.90727e+00,  1.48509e-04,8.60730e+05
   17815,    5179,      9.37747e-07,    4.34058e-04,  2.16042e-03,4.51977e-06,      1.17028e-06,    4.81029e+00,  1.37209e-04,1.14119e+06
   23608,    6655,      3.75219e-07,    2.79461e-04,  1.34266e-03,7.48685e-06,      4.64620e-07,    5.93512e+00,  1.27472e-04,1.49039e+06
   30292,    8897,      1.61454e-07,    1.87986e-04,  8.58861e-04,4.78418e-06,      2.03631e-07,    7.16632e+00,  1.19810e-04,1.84928e+06
   40456,   11435,      6.53287e-08,    1.20779e-04,  5.40893e-04,3.09468e-06,      8.42269e-08,    8.93925e+00,  1.11743e-04,2.36926e+06
   51937,   15105,      2.96932e-08,    8.12753e-05,  3.65341e-04,1.92522e-06,      3.85627e-08,    1.11128e+01,  1.08103e-04,3.03745e+06
   68536,   19501,      1.31116e-08,    5.52981e-05,  2.37107e-04,1.22852e-06,      1.72025e-08,    1.39515e+01,  1.02719e-04,3.92030e+06
   88378,   24884,      5.98752e-09,    3.79488e-05,  1.57779e-04,7.42549e-07,      7.57388e-09,    1.81486e+01,  1.03496e-04,5.23546e+06
  112681,   32168,      2.81224e-09,    2.56493e-05,  1.09642e-04,4.58483e-07,      3.58557e-09,    2.27753e+01,  1.01786e-04,6.68989e+06
  145543,   41112,      1.27707e-09,    1.68829e-05,  7.56432e-05,2.50670e-07,      1.64398e-09,    2.91035e+01,  1.00603e-04,8.57028e+06
  185899,   53573,      6.07781e-10,    1.16173e-05,  5.23169e-05,3.43624e-07,      7.55978e-10,    3.79494e+01,  1.02664e-04,1.13426e+07
  242167,   70129,      2.81078e-10,    8.03810e-06,  3.49682e-05,2.13949e-07,      3.54113e-10,    4.83149e+01,  1.00264e-04,1.42339e+07
  316816,   90522,      1.26177e-10,    5.42438e-06,  2.32611e-05,1.51940e-07,      1.61170e-10,    6.18369e+01,  9.80222e-05,1.80190e+07
  408718,  114962,      5.79364e-11,    3.62370e-06,  1.59882e-05,8.48302e-08,      7.44401e-11,    7.97484e+01,  9.79340e-05,2.33120e+07
  518869,  145575,      2.83741e-11,    2.49819e-06,  1.13579e-05,6.56313e-08,      3.64210e-11,    1.02484e+02,  9.91016e-05,2.95168e+07
  656848,  187721,      1.35123e-11,    1.71048e-06,  7.89970e-06,2.88977e-08,      1.73226e-11,    1.33500e+02,  1.01941e-04,3.80291e+07
  846736,  245828,      6.35149e-12,    1.18249e-06,  5.37129e-06,2.89486e-08,      8.13728e-12,    1.72663e+02,  1.02245e-04,4.90058e+07
 1108615,  315819,      2.87356e-12,    8.06945e-07,  3.56104e-06,5.71984e-09,      3.60824e-12,    2.31174e+02,  1.04516e-04,6.55946e+07
 1423837,  401419,      1.36881e-12,    5.49147e-07,  2.49261e-06,1.44445e-08,      1.72541e-12,    3.02211e+02,  1.06352e-04,8.40650e+07
 1809310,  508572,      6.58258e-13,    3.76926e-07,  1.74638e-06,2.84681e-09,      8.03428e-13,    4.02230e+02,  1.11366e-04,1.11153e+08
 2291947,  644780,      3.20617e-13,    2.60937e-07,  1.22871e-06,1.37542e-08,      3.93384e-13,    5.15562e+02,  1.12661e-04,1.38611e+08
 2905264,  837195,      1.54776e-13,    1.80825e-07,  8.55942e-07,2.89624e-09,      1.90608e-13,    6.63309e+02,  1.14332e-04,1.73420e+08
 3771838, 1091596,      7.22496e-14,    1.24260e-07,  5.81438e-07,9.88930e-09,      8.94073e-14,    8.60899e+02,  1.14276e-04,2.18621e+08
 4917229, 1091596,      3.29347e-14,    8.40754e-08,  3.91728e-07,5.47303e-09,      4.09060e-14,    1.11300e+03,  1.13305e-04,2.82471e+08
	}{\ComplexityThree}%
%	\pgfplotstableread[col sep = 
%comma]{Lshape_timing_p4_lamsym0.1_theta0.5.dat}{\ComplexityFour}%
	
	\begin{tikzpicture}[scale=1]
		\begin{loglogaxis}[
			xlabel = {cumulative time $[s]$ \vphantom{$\sum_{| \ell', k', j' | 
			\le | \ell, \underline{k}, \underline{j} |} {\rm dim} \, 
			\mathcal{X}_{\ell'}$}}, 
			ylabel={error},
%			ymax = 1e1,
%			ymin = 1e-18,
			each nth point=1,line join = round,
			line cap=round,
			ymajorgrids = true,%
			grid style={densely dotted, semithick}
			]
			
			\coordinate (legend) at (axis description cs:0.3,0.01);


			\addplot [pyBlue,thick,mark=*,mark 
			options={solid,fill=pyBlue!50!white, scale = 1.1}, solid] table 
			[x={time_cumulative}, y={combinedEstimator}]{\ComplexityOne}; 
			\label{Figure4_right:goalOrderOne}
			\addplot [pyRed, thick,mark=otimes*,mark 
			options={solid,fill=pyRed!50!white, scale = 1.1}, solid] table 
			[x={time_cumulative}, y={combinedEstimator}]{\ComplexityTwo}; 
			\label{Figure4_right:goalOrderTwo}
			\addplot [pyGreen, thick,mark=oplus*,mark 
			options={solid,fill=pyGreen!50!white, scale = 1.1}, solid] table 
			[x={time_cumulative}, y={combinedEstimator}]{\ComplexityThree}; 
			\label{Figure4_right:goalOrderThree}

			\logLogSlope[reference]{0.48}{0.72}{0.34}{-1}{4pt}
			\logLogSlope[reference]{0.55}{0.55}{0.35}{-2}{4pt}
			\logLogSlope[reference]{0.55}{0.35}{0.3}{-3}{-5pt}
		\end{loglogaxis}
		
		\matrix [
		matrix of nodes,
		anchor=south,
		font=\scriptsize,
		%column 2/.style={anchor=base west},
		line join = round,
		line cap=round
		] at (legend) {
			estimator product & \\
			\ref{Figure4_right:goalOrderOne} & $p=1$\\
			\ref{Figure4_right:goalOrderTwo} & $p=2$\\
			\ref{Figure4_right:goalOrderThree} & $p=3$\\
		};
		
	\end{tikzpicture}


==> numerics/geometricSingularity/iterations.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep =
  comma]{
  ndofs, combined_estimator, complexity, jPrimal, jDual
  24,1.8008,72,2,1
  37,0.95787,516,7,5
  49,0.43293,859,3,4
  80,0.28926,1019,1,1
  140,0.16853,1299,1,1
  232,0.11754,1763,1,1
  345,0.077335,2453,1,1
  571,0.047594,3595,1,1
  948,0.028799,5491,1,1
  1553,0.017914,8597,1,1
  2514,0.01124,13625,1,1
  4088,0.007142,21801,1,1
  6631,0.0044589,35063,1,1
  10598,0.0028085,56259,1,1
  16937,0.0017677,1.0707e+05,2,1
  27024,0.0010978,1.6112e+05,1,1
  43564,0.00068909,2.4825e+05,1,1
  69850,0.00043035,5.2765e+05,2,2
  1.1016e+05,0.00027206,9.6829e+05,2,2
  1.7649e+05,0.00017238,1.4978e+06,1,2
  2.8078e+05,0.00010848,2.6209e+06,2,2
  4.3794e+05,6.8811e-05,4.3726e+06,2,2
  6.9374e+05,4.3766e-05,7.1476e+06,2,2
  1.0844e+06,2.7303e-05,1.4738e+07,3,4
  1.652e+06,1.7442e-05,2.7954e+07,4,4
  2.5069e+06,1.1778e-05,4.5503e+07,3,4
  3.8568e+06,7.5469e-06,7.6357e+07,4,4
  5.8347e+06,5.1273e-06,9.9696e+07,2,2
}{\OrderOne}%
\pgfplotstableread[col sep =
  comma]{
  ndofs, combined_estimator, complexity, jPrimal, jDual
  154,1.8713,616,2,2
  271,1.2805,2513,4,3
  412,0.09837,7045,5,6
  580,0.032616,10525,4,2
  742,0.017701,12751,2,1
  1015,0.0098268,16811,2,2
  1273,0.0053682,24449,4,2
  1483,0.0033873,28898,2,1
  1864,0.0019709,45674,6,3
  2182,0.0010859,52220,2,1
  2476,0.00075083,69552,4,3
  2926,0.0005213,81256,2,2
  3463,0.00031681,1.055e+05,4,3
  4093,0.00018883,1.2187e+05,2,2
  4783,0.00010846,1.697e+05,6,4
  5503,6.1647e-05,2.3023e+05,6,5
  6499,3.6578e-05,2.8222e+05,4,4
  7540,1.9467e-05,3.5762e+05,4,6
  8668,1.1923e-05,4.5297e+05,6,5
  10462,6.0075e-06,5.9944e+05,7,7
  12745,3.1902e-06,7.6512e+05,7,6
  15031,1.6952e-06,9.1544e+05,4,6
  18733,8.7129e-07,1.1215e+06,5,6
  23482,4.2062e-07,1.4033e+06,6,6
  28873,2.0709e-07,1.7498e+06,6,6
  35998,1.0849e-07,2.1097e+06,4,6
  45574,4.8791e-08,2.6566e+06,6,6
  56758,2.4461e-08,3.3377e+06,6,6
  70903,1.2555e-08,4.1886e+06,6,6
  88876,6.461e-09,5.2551e+06,6,6
  1.0875e+05,3.3219e-09,6.56e+06,6,6
  1.3659e+05,1.698e-09,8.1992e+06,6,6
  1.702e+05,8.6582e-10,1.0582e+07,7,7
  2.0845e+05,4.8512e-10,1.2041e+07,3,4
  2.6192e+05,2.4241e-10,1.4922e+07,5,6
  3.2712e+05,1.2305e-10,1.8848e+07,6,6
  4.0053e+05,6.4574e-11,2.4455e+07,7,7
  4.896e+05,3.6956e-11,2.7882e+07,3,4
  6.1939e+05,1.7912e-11,3.5315e+07,6,6
  7.582e+05,9.5963e-12,4.593e+07,7,7
  9.1836e+05,5.3936e-12,5.6032e+07,6,5
  1.1226e+06,3.0552e-12,6.838e+07,6,5
  1.375e+06,1.6492e-12,8.488e+07,6,6
  1.6531e+06,9.2138e-13,1.0802e+08,7,7
  1.9841e+06,5.8261e-13,1.1596e+08,2,2
  2.4378e+06,3.0232e-13,1.4278e+08,5,6
  2.9408e+06,1.6811e-13,1.7807e+08,6,6
  3.4964e+06,1.0601e-13,1.9205e+08,2,2
  4.2544e+06,5.6575e-14,2.3885e+08,5,6
}{\OrderThree}%

\begin{tikzpicture}[scale=1]
  \begin{semilogxaxis}[xlabel={$\sum_{| \ell', k', j' | \le | \ell, \underline{k},
              \underline{j} |} {\rm
              dim} \, \mathcal{X}_{\ell'}$},
      ylabel={total number of solver steps},
      %ymax = 2e3,
      %ymin = 1e-2,
      %xmin=1e3,
      %xmax = 2e8,
      ymajorgrids      = true,%
      grid style={densely dotted, semithick},
      each nth point=2,line join = round,
      line cap=round]

    \coordinate (legend) at (axis description cs:1.15, 0.55);
    %AFEM
    \addplot [pyBlue,thick,mark=*,mark
    options={solid,fill=pyBlue!50!white, scale = 1.1}, only marks,
    solid] table [x={work},
        y={jPrimal}] {\OrderOne}; \label{primalOrderOne}
    \addplot [pyRed, thick, mark=otimes*,mark
    options={solid,fill=pyRed!50!white, scale = 1.1}, only marks, solid]
    table
      [x={work}, y={jPrimal}] {\OrderThree}; \label{primalOrderThree}

    \addplot [pyOrange,thick,mark=diamond*,mark
    options={solid,fill=pyOrange!50!white, scale = 1.1}, only marks, solid] table [x={work},
        y={jDual}] {\OrderOne}; \label{dualOrderOne}
    \addplot [pyPurple, thick, mark=halfdiamond*,mark
    options={solid,fill=pyPurple!50!white, scale = 1.1}, only marks, solid]
    table
      [x={work}, y={jDual}] {\OrderThree}; \label{dualOrderThree}

  \end{semilogxaxis}

  \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    %column 2/.style={anchor=base west},
    line join = round,
    line cap=round
  ] at (legend) {
    primal                 & \\
    \ref{primalOrderOne}   &
    $p=1$                    \\
    \ref{primalOrderThree} &
    $p=3$                    \\
    \medskip
    dual                   & \\
    \ref{dualOrderOne}     &
    $p=1$                    \\
    \ref{dualOrderThree}   &
    $p=3$                    \\
  };
\end{tikzpicture}

==> numerics/goalSingularity/Timing.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep = 
comma]{
	   ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time,       work
      41,     126,      2.31414e-02,3.84768e-03,    1.07724e+00,  2.15449e-02,5.00000e+01
      73,     242,      1.47569e-02,1.52268e-03,    1.27295e+00,  1.15723e-02,1.60000e+02
     137,     510,      8.54214e-03,6.45762e-04,    1.41798e+00,  6.62606e-03,3.74000e+02
     278,    1052,      4.39263e-03,2.82059e-04,    1.47635e+00,  3.15459e-03,8.42000e+02
     558,    2130,      2.30667e-03,1.26305e-04,    1.57169e+00,  1.58436e-03,1.83400e+03
    1115,    4348,      1.16646e-03,5.71738e-05,    1.62370e+00,  7.98280e-04,3.86800e+03
    2244,    9050,      5.89691e-04,2.66693e-05,    1.69571e+00,  4.02589e-04,8.08000e+03
    4622,   18072,      2.90811e-04,1.22185e-05,    1.80404e+00,  2.03616e-04,1.69400e+04
    9174,   37713,      1.48216e-04,5.84359e-06,    1.98274e+00,  1.11390e-04,3.47400e+04
   19063,   76722,      7.18022e-05,2.69668e-06,    2.30891e+00,  6.18944e-05,7.20440e+04
   38644,  156191,      3.58197e-05,1.31114e-06,    2.97516e+00,  3.90646e-05,1.48204e+05
   78511,  313751,      1.76320e-05,6.20380e-07,    4.30442e+00,  2.77054e-05,3.03568e+05
  157451,  634849,      8.86721e-06,3.08135e-07,    7.31765e+00,  2.34087e-05,6.16172e+05
  318270, 1272065,      4.36095e-06,1.47944e-07,    1.35168e+01,  2.13480e-05,1.24933e+06
  637198, 2558227,      2.19933e-06,7.46053e-08,    2.66353e+01,  2.09770e-05,2.51907e+06
 1280829, 5106128,      1.08454e-06,3.61679e-08,    5.23958e+01,  2.05088e-05,5.07387e+06
 2555433,10221606,      5.49089e-07,1.83987e-08,    1.04429e+02,  2.04706e-05,1.01753e+07
 5114242,10221606,      2.71280e-07,8.97122e-09,    1.42428e+02,  1.39434e-05,2.03900e+07
}{\TimeIterativeOne}%
\pgfplotstableread[col sep = 
comma]{
	   ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time,       work
     313,     104,      1.76177e-04,3.46968e-05,    2.77032e-01,  5.22702e-04,3.18000e+03
     499,     171,      6.45340e-05,1.07525e-05,    3.79052e-01,  4.31722e-04,4.05800e+03
     808,     267,      2.71487e-05,3.31175e-06,    5.13490e-01,  3.50266e-04,5.52400e+03
    1255,     367,      8.87150e-06,1.05336e-06,    6.00886e-01,  2.61255e-04,7.82400e+03
    1714,     428,      2.33261e-06,1.89897e-07,    7.34921e-01,  2.30962e-04,1.25970e+04
    1993,     518,      9.91448e-07,6.54185e-08,    8.47784e-01,  2.27776e-04,1.63190e+04
    2404,     762,      4.19770e-07,2.39479e-08,    9.65629e-01,  2.13635e-04,2.08390e+04
    3520,    1128,      1.69137e-07,9.32184e-09,    1.13130e+00,  1.69356e-04,2.75190e+04
    5188,    1534,      6.11080e-08,3.95088e-09,    1.37915e+00,  1.38859e-04,3.74510e+04
    7048,    2618,      2.01365e-08,1.75986e-09,    1.71713e+00,  1.27007e-04,5.09710e+04
   11959,    4082,      4.51882e-09,5.59880e-10,    2.19206e+00,  9.44447e-05,8.57860e+04
   18628,    5546,      1.21680e-09,1.91101e-10,    2.78143e+00,  7.67840e-05,1.40122e+05
   25258,    7752,      3.58910e-10,6.68841e-11,    3.55788e+00,  7.21446e-05,2.14096e+05
   35230,   12322,      1.20665e-10,3.33714e-11,    4.42298e+00,  6.40269e-05,2.83176e+05
   55858,   17408,      3.26592e-11,1.17908e-11,    5.88676e+00,  5.34752e-05,4.48302e+05
   78859,   24628,      1.12361e-11,4.14505e-12,    8.13363e+00,  5.22626e-05,6.81747e+05
  111475,   37959,      3.98502e-12,2.05838e-12,    1.08345e+01,  4.91679e-05,9.02105e+05
  171559,   56639,      1.02501e-12,7.09925e-13,    1.55623e+01,  4.57516e-05,1.41233e+06
  255829,   86892,      3.72847e-13,3.45583e-13,    2.17354e+01,  4.27990e-05,1.92018e+06
  392257,  126585,      7.89995e-14,7.50702e-14,    3.32486e+01,  4.26512e-05,3.47927e+06
  571045,  174324,      1.98672e-14,1.04691e-14,    4.95826e+01,  4.36296e-05,5.75216e+06
  786175,  265274,      6.68642e-15,4.81733e-15,    7.07131e+01,  4.51700e-05,8.10038e+06
 1195927,  422902,      2.68592e-15,1.61451e-14,    1.00333e+02,  4.21024e-05,1.04835e+07
 1905679,  565556,      5.11277e-16,4.43812e-14,    1.64494e+02,  4.32778e-05,1.99857e+07
 2548006,  878609,      1.61276e-16,6.45838e-14,    2.42529e+02,  4.77044e-05,2.76117e+07
 3957715, 1294874,      6.68162e-17,1.13002e-13,    3.39430e+02,  4.29684e-05,3.55112e+07
 5831854, 1294874,      1.62050e-17,1.85827e-13,    5.05381e+02,  4.34026e-05,5.87993e+07
}{\TimeIterativeThree}%
\pgfplotstableread[col sep = 
comma]{
	   ndofs,  nElems,estimatorProduct,  goalError,time_cumulative,relative_time,       work
       5,      42,     9.96748e-02,3.55547e-03,    9.07706e-01,  1.81541e-01,1.00000e+01
      16,      58,     5.41643e-02,1.65385e-03,    1.09264e+00,  6.82897e-02,4.20000e+01
      22,      96,     4.06169e-02,1.08326e-03,    1.24737e+00,  5.66984e-02,8.60000e+01
      38,     200,     2.49697e-02,5.79744e-04,    1.30255e+00,  3.42776e-02,1.62000e+02
      85,     289,     1.31040e-02,2.54622e-04,    1.38134e+00,  1.62510e-02,3.32000e+02
     126,     508,     9.08622e-03,1.75442e-04,    1.41186e+00,  1.12052e-02,5.84000e+02
     229,     753,     5.62267e-03,1.14520e-04,    1.45842e+00,  6.36866e-03,1.04200e+03
     343,    1142,     3.65846e-03,6.12241e-05,    1.50828e+00,  4.39731e-03,1.72800e+03
     531,    1873,     2.43775e-03,4.81576e-05,    1.55129e+00,  2.92144e-03,2.79000e+03
     885,    2803,     1.57006e-03,2.99399e-05,    1.60186e+00,  1.81001e-03,4.56000e+03
    1333,    4203,     1.03087e-03,1.59204e-05,    1.66671e+00,  1.25035e-03,7.22600e+03
    2023,    6536,     6.79491e-04,1.25636e-05,    1.77504e+00,  8.77427e-04,1.12720e+04
    3171,    9728,     4.47886e-04,8.18403e-06,    1.90889e+00,  6.01983e-04,1.76140e+04
    4739,   14350,     3.00092e-04,4.93412e-06,    2.07781e+00,  4.38449e-04,2.70920e+04
    7037,   21327,     2.01244e-04,3.47991e-06,    2.35381e+00,  3.34491e-04,4.11660e+04
   10491,   32412,     1.38698e-04,2.50482e-06,    2.72854e+00,  2.60084e-04,6.21480e+04
   16003,   46242,     9.11723e-05,1.54043e-06,    3.25918e+00,  2.03660e-04,9.41540e+04
   22866,   67666,     6.35696e-05,9.88372e-07,    4.01099e+00,  1.75413e-04,1.39886e+05
   33552,  102096,     4.32239e-05,7.63005e-07,    5.04279e+00,  1.50298e-04,2.06990e+05
   50664,  147487,     2.92178e-05,5.03138e-07,    6.61637e+00,  1.30593e-04,3.08318e+05
   73298,  210720,     2.00213e-05,3.17561e-07,    8.92133e+00,  1.21713e-04,4.54914e+05
  104849,  300193,     1.39473e-05,2.23059e-07,    1.22748e+01,  1.17071e-04,6.64612e+05
  149487,  445648,     9.83463e-06,1.70347e-07,    1.74478e+01,  1.16718e-04,9.63586e+05
  222072,  624917,     6.70117e-06,1.11651e-07,    2.56194e+01,  1.15365e-04,1.40773e+06
  311529,  885566,     4.73160e-06,7.13456e-08,    3.76280e+01,  1.20785e-04,2.03079e+06
  441741, 1245547,     3.33727e-06,5.35964e-08,    5.67499e+01,  1.28469e-04,2.91427e+06
  621528, 1796203,     2.38886e-06,4.06959e-08,    8.76931e+01,  1.41093e-04,4.15733e+06
  896556, 2492012,     1.66203e-06,2.70311e-08,    1.34707e+02,  1.50249e-04,5.95044e+06
 1244139, 3466025,     1.19113e-06,1.76708e-08,    1.99047e+02,  1.59987e-04,8.43872e+06
 1730933, 4767929,     8.57050e-07,1.34708e-08,    2.94275e+02,  1.70010e-04,1.19006e+07
 2381531, 6834964,     6.23041e-07,1.05469e-08,    4.34603e+02,  1.82489e-04,1.66636e+07
 3414453, 9465289,     4.38044e-07,7.10785e-09,    7.47063e+02,  2.18794e-04,2.34926e+07
 4729025, 9465289,     3.14566e-07,4.72388e-09,    1.12130e+03,  2.37111e-04,3.29506e+07
}{\TimeDirectOne}%
\pgfplotstableread[col sep = 
comma]{
	ndofs,  nElems,estimatorProduct,  goalError,time_cumulative,relative_time,       work
      61,      30,     1.27272e-03,1.76929e-06,    5.69530e-02,  9.33656e-04,1.22000e+02
     121,      62,     6.99796e-04,1.11293e-06,    1.29836e-01,  1.07302e-03,3.64000e+02
     259,      75,     2.39364e-04,4.77970e-08,    2.13577e-01,  8.24622e-04,8.82000e+02
     313,     101,     9.86194e-05,4.40433e-08,    3.09133e-01,  9.87645e-04,1.50800e+03
     427,     134,     4.64861e-05,2.21957e-08,    4.47167e-01,  1.04723e-03,2.36200e+03
     574,     192,     3.23848e-05,3.74200e-09,    7.27036e-01,  1.26661e-03,3.51000e+03
     823,     226,     1.78912e-05,4.11541e-10,    9.88741e-01,  1.20139e-03,5.15600e+03
     970,     272,     1.23057e-05,2.11708e-09,    1.11022e+00,  1.14456e-03,7.09600e+03
    1168,     300,     7.70787e-06,1.41508e-09,    1.24306e+00,  1.06426e-03,9.43200e+03
    1291,     398,     5.38372e-06,1.97188e-10,    1.36641e+00,  1.05841e-03,1.20140e+04
    1729,     498,     3.00316e-06,1.79574e-10,    1.51778e+00,  8.77834e-04,1.54720e+04
    2170,     576,     1.71877e-06,2.68263e-11,    1.66448e+00,  7.67041e-04,1.98120e+04
    2518,     900,     1.20123e-06,4.50255e-11,    1.89844e+00,  7.53946e-04,2.48480e+04
    3940,    1057,     5.82128e-07,7.31129e-11,    2.14928e+00,  5.45503e-04,3.27280e+04
    4639,    1158,     3.77640e-07,5.60305e-12,    2.44025e+00,  5.26029e-04,4.20060e+04
    5089,    1716,     2.81155e-07,1.05221e-11,    2.72073e+00,  5.34630e-04,5.21840e+04
    7588,    2029,     1.54398e-07,6.81419e-12,    3.54168e+00,  4.66748e-04,6.73600e+04
    8989,    2215,     1.03383e-07,1.48627e-12,    4.60200e+00,  5.11959e-04,8.53380e+04
    9823,    3313,     7.48464e-08,1.31526e-12,    5.46853e+00,  5.56707e-04,1.04984e+05
   14692,    3964,     3.73259e-08,5.12970e-13,    7.02767e+00,  4.78333e-04,1.34368e+05
   17611,    4312,     2.41700e-08,3.47141e-13,    8.86057e+00,  5.03127e-04,1.69590e+05
   19168,    6248,     1.79961e-08,1.98709e-13,    9.86562e+00,  5.14692e-04,2.07926e+05
   27859,    7534,     1.02896e-08,3.01018e-13,    1.16777e+01,  4.19170e-04,2.63644e+05
   33631,    8345,     6.88269e-09,2.62915e-14,    1.50054e+01,  4.46178e-04,3.30906e+05
   37270,   11979,     4.78113e-09,4.90268e-14,    1.90726e+01,  5.11742e-04,4.05446e+05
   53497,   14501,     2.59601e-09,5.86822e-14,    2.20888e+01,  4.12898e-04,5.12440e+05
   64816,   16089,     1.71004e-09,1.29272e-14,    2.54726e+01,  3.92998e-04,6.42072e+05
   71944,   23446,     1.22484e-09,1.00406e-14,    2.86458e+01,  3.98168e-04,7.85960e+05
  105022,   28434,     6.78135e-10,4.31946e-16,    3.31029e+01,  3.15200e-04,9.96004e+05
  127438,   31551,     4.57360e-10,2.73219e-15,    4.03735e+01,  3.16809e-04,1.25088e+06
  141454,   42661,     3.25258e-10,7.24594e-15,    5.33882e+01,  3.77424e-04,1.53379e+06
  191227,   53371,     1.96369e-10,8.61290e-15,    7.06868e+01,  3.69649e-04,1.91624e+06
  239350,   61637,     1.31566e-10,9.15587e-15,    9.70177e+01,  4.05338e-04,2.39494e+06
  276478,   72798,     8.84824e-11,1.01065e-14,    1.24115e+02,  4.48913e-04,2.94790e+06
  326680,  100759,     6.32616e-11,1.10554e-14,    1.58819e+02,  4.86160e-04,3.60126e+06
  452428,  118100,     3.74832e-11,1.24380e-14,    1.81924e+02,  4.02106e-04,4.50611e+06
  530425,  127991,     2.51163e-11,1.33765e-14,    2.17513e+02,  4.10073e-04,5.56696e+06
  574873,  172057,     1.86477e-11,1.37789e-14,    2.63380e+02,  4.58154e-04,6.71671e+06
  772684,  211945,     1.19864e-11,2.09138e-14,    3.24253e+02,  4.19645e-04,8.26208e+06
  952102,  241979,     8.03228e-12,2.61041e-14,    3.97207e+02,  4.17189e-04,1.01663e+07
 1087147,  325976,     5.45609e-12,3.16761e-14,    4.92171e+02,  4.52718e-04,1.23406e+07
 1465072,  418502,     3.34423e-12,4.65461e-14,    6.15282e+02,  4.19967e-04,1.52707e+07
 1881316,  471116,     2.04204e-12,6.61467e-14,    7.94253e+02,  4.22179e-04,1.90334e+07
 2118016,  585502,     1.42958e-12,7.71085e-14,    9.67479e+02,  4.56785e-04,2.32694e+07
 2632441,  750664,     9.80882e-13,1.27131e-13,    1.17898e+03,  4.47866e-04,2.85343e+07
 3375022,  893707,     6.24817e-13,1.92815e-13,    1.49129e+03,  4.41862e-04,3.52843e+07
 4018327,  893707,     4.19297e-13,2.39952e-13,    1.84122e+03,  4.58204e-04,4.33210e+07
}{\TimeDirectThree}%

\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[xlabel={$\sum_{| \ell', k', j' | \le | \ell, \underline{k}, 
\underline{j} |} {\rm 
dim} \, \mathcal{X}_{\ell'}$}, ylabel={cumulative time $[s]$},
%ymax = 2e3,
%ymin = 1e-2,
%xmin=1e3,
%xmax = 2e8,
ymajorgrids      = true,%
grid style={densely dotted, semithick},
each nth point=2,line join = round,
line cap=round]

\coordinate (legend) at (axis description cs:0.75,0.03);
%AFEM
\addplot [pyBlue,thick,mark=diamond*,mark 
options={solid,fill=pyBlue!50!white, scale = 1.1}, 
solid] table [x={work}, 
y={time_cumulative}] {\TimeIterativeOne}; \label{MgOrderOne}
\addplot [pyRed, thick, mark=halfsquare*,mark 
options={solid,fill=pyRed!50!white, scale = 1.1}, solid] 
table 
[x={work}, y={time_cumulative}] {\TimeIterativeThree}; \label{MgOrderThree}

\addplot [pyGreen,thick,mark=square*,mark options={solid,fill=white, scale = 
1.1}, solid] 
table [x={work}, 
y={time_cumulative}] {\TimeDirectOne}; \label{DirectOrderOne}
\addplot [pyOrange, thick,mark=oplus*,mark options={solid,fill=white, scale = 
1.1}, solid] 
table [x={work}, 
y={time_cumulative}] {\TimeDirectThree}; \label{DirectOrderThree}
	
\logLogSlope[reference]{0.6}{0.28}{0.32}{1}{-5pt}
%\logLogSlope[reference]{0.4}{0.3}{0.5}{1}{-4}{4pt}
\end{loglogaxis}

\matrix [
matrix of nodes,
anchor=south,
font=\scriptsize,
%column 2/.style={anchor=base west},
line join = round,
line cap=round
] at (legend) {
	direct & multigrid &  \\
	  \ref{DirectOrderOne} & \ref{MgOrderOne} &  
	$p=1$\\
	 \ref{DirectOrderThree} &\ref{MgOrderThree} & 
	$p=3$ \\
};
\end{tikzpicture}


==> numerics/goalSingularity/convergence_complexity.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems, combinedEstimator,  GoalError,time_cumulative,relative_time, work
	  41,     126,      2.31414e-02,3.84768e-03,    1.07724e+00,  2.15449e-02,5.00000e+01
	  73,     242,      1.47569e-02,1.52268e-03,    1.27295e+00,  1.15723e-02,1.60000e+02
	 137,     510,      8.54214e-03,6.45762e-04,    1.41798e+00,  6.62606e-03,3.74000e+02
	 278,    1052,      4.39263e-03,2.82059e-04,    1.47635e+00,  3.15459e-03,8.42000e+02
	 558,    2130,      2.30667e-03,1.26305e-04,    1.57169e+00,  1.58436e-03,1.83400e+03
	1115,    4348,      1.16646e-03,5.71738e-05,    1.62370e+00,  7.98280e-04,3.86800e+03
	2244,    9050,      5.89691e-04,2.66693e-05,    1.69571e+00,  4.02589e-04,8.08000e+03
	4622,   18072,      2.90811e-04,1.22185e-05,    1.80404e+00,  2.03616e-04,1.69400e+04
	9174,   37713,      1.48216e-04,5.84359e-06,    1.98274e+00,  1.11390e-04,3.47400e+04
   19063,   76722,      7.18022e-05,2.69668e-06,    2.30891e+00,  6.18944e-05,7.20440e+04
   38644,  156191,      3.58197e-05,1.31114e-06,    2.97516e+00,  3.90646e-05,1.48204e+05
   78511,  313751,      1.76320e-05,6.20380e-07,    4.30442e+00,  2.77054e-05,3.03568e+05
  157451,  634849,      8.86721e-06,3.08135e-07,    7.31765e+00,  2.34087e-05,6.16172e+05
  318270, 1272065,      4.36095e-06,1.47944e-07,    1.35168e+01,  2.13480e-05,1.24933e+06
  637198, 2558227,      2.19933e-06,7.46053e-08,    2.66353e+01,  2.09770e-05,2.51907e+06
 1280829, 5106128,      1.08454e-06,3.61679e-08,    5.23958e+01,  2.05088e-05,5.07387e+06
 2555433,10221606,      5.49089e-07,1.83987e-08,    1.04429e+02,  2.04706e-05,1.01753e+07
 5114242,10221606,      2.71280e-07,8.97122e-09,    1.42428e+02,  1.39434e-05,2.03900e+07
}{\ComplexityOne}%
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time, work
	 145,     104,      2.99996e-03,4.85034e-04,    1.07478e-01,  4.75566e-04,5.65000e+02
	 229,     176,      1.14929e-03,1.51594e-04,    3.01815e-01,  7.98452e-04,9.43000e+02
	 383,     310,      4.48363e-04,4.77986e-05,    3.82502e-01,  5.92108e-04,1.58900e+03
	 659,     446,      1.45652e-04,1.50284e-05,    4.68814e-01,  4.02070e-04,2.75500e+03
	 935,     722,      5.74064e-05,4.86716e-06,    5.34872e-01,  3.14261e-04,4.45700e+03
	1509,    1122,      2.37864e-05,1.57423e-06,    6.20398e-01,  2.24619e-04,7.21900e+03
	2327,    1984,      8.04252e-06,5.54883e-07,    7.31099e-01,  1.69001e-04,1.15450e+04
	4063,    3848,      2.62902e-06,1.97043e-07,    8.95769e-01,  1.15583e-04,1.92950e+04
	7851,    7009,      7.82524e-07,7.45983e-08,    1.20223e+00,  7.96917e-05,3.43810e+04
   14216,   11906,      1.97669e-07,1.97961e-08,    1.83029e+00,  6.62092e-05,7.58470e+04
   24117,   22924,      6.88793e-08,8.74250e-09,    2.62110e+00,  5.57468e-05,1.22865e+05
   46223,   37807,      1.75803e-08,2.82370e-09,    4.22105e+00,  4.64106e-05,2.59290e+05
   76144,   73870,      6.51940e-09,1.35305e-09,    6.71556e+00,  4.47191e-05,4.09462e+05
  148457,  127726,      1.67137e-09,4.68765e-10,    1.20571e+01,  4.10037e-05,8.50537e+05
  256403,  248864,      5.10332e-10,1.60182e-10,    2.17085e+01,  4.26487e-05,1.61405e+06
  499115,  441210,      1.21067e-10,3.94533e-11,    4.22437e+01,  4.25549e-05,3.59942e+06
  884067,  815212,      3.93167e-11,1.38685e-11,    7.77253e+01,  4.41233e-05,6.24174e+06
 1632989, 1562897,      1.23394e-11,4.93028e-12,    1.43443e+02,  4.40587e-05,1.11253e+07
 3128892, 2746491,      2.90413e-12,1.37136e-12,    2.83767e+02,  4.54361e-05,2.36161e+07
 5497874, 2746491,      1.00164e-12,6.48438e-13,    4.77237e+02,  4.34793e-05,4.00804e+07
}{\ComplexityTwo}%
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time, work
	 313,     104,      1.76177e-04,3.46968e-05,    2.77032e-01,  5.22702e-04,3.18000e+03
	 499,     171,      6.45340e-05,1.07525e-05,    3.79052e-01,  4.31722e-04,4.05800e+03
	 808,     267,      2.71487e-05,3.31175e-06,    5.13490e-01,  3.50266e-04,5.52400e+03
	1255,     367,      8.87150e-06,1.05336e-06,    6.00886e-01,  2.61255e-04,7.82400e+03
	1714,     428,      2.33261e-06,1.89897e-07,    7.34921e-01,  2.30962e-04,1.25970e+04
	1993,     518,      9.91448e-07,6.54185e-08,    8.47784e-01,  2.27776e-04,1.63190e+04
	2404,     762,      4.19770e-07,2.39479e-08,    9.65629e-01,  2.13635e-04,2.08390e+04
	3520,    1128,      1.69137e-07,9.32184e-09,    1.13130e+00,  1.69356e-04,2.75190e+04
	5188,    1534,      6.11080e-08,3.95088e-09,    1.37915e+00,  1.38859e-04,3.74510e+04
	7048,    2618,      2.01365e-08,1.75986e-09,    1.71713e+00,  1.27007e-04,5.09710e+04
   11959,    4082,      4.51882e-09,5.59880e-10,    2.19206e+00,  9.44447e-05,8.57860e+04
   18628,    5546,      1.21680e-09,1.91101e-10,    2.78143e+00,  7.67840e-05,1.40122e+05
   25258,    7752,      3.58910e-10,6.68841e-11,    3.55788e+00,  7.21446e-05,2.14096e+05
   35230,   12322,      1.20665e-10,3.33714e-11,    4.42298e+00,  6.40269e-05,2.83176e+05
   55858,   17408,      3.26592e-11,1.17908e-11,    5.88676e+00,  5.34752e-05,4.48302e+05
   78859,   24628,      1.12361e-11,4.14505e-12,    8.13363e+00,  5.22626e-05,6.81747e+05
  111475,   37959,      3.98502e-12,2.05838e-12,    1.08345e+01,  4.91679e-05,9.02105e+05
  171559,   56639,      1.02501e-12,7.09925e-13,    1.55623e+01,  4.57516e-05,1.41233e+06
  255829,   86892,      3.72847e-13,3.45583e-13,    2.17354e+01,  4.27990e-05,1.92018e+06
  392257,  126585,      7.89995e-14,7.50702e-14,    3.32486e+01,  4.26512e-05,3.47927e+06
  571045,  174324,      1.98672e-14,1.04691e-14,    4.95826e+01,  4.36296e-05,5.75216e+06
  786175,  265274,      6.68642e-15,4.81733e-15,    7.07131e+01,  4.51700e-05,8.10038e+06
 1195927,  422902,      2.68592e-15,1.61451e-14,    1.00333e+02,  4.21024e-05,1.04835e+07
 1905679,  565556,      5.11277e-16,4.43812e-14,    1.64494e+02,  4.32778e-05,1.99857e+07
 2548006,  878609,      1.61276e-16,6.45838e-14,    2.42529e+02,  4.77044e-05,2.76117e+07
 3957715, 1294874,      6.68162e-17,1.13002e-13,    3.39430e+02,  4.29684e-05,3.55112e+07
 5831854, 1294874,      1.62050e-17,1.85827e-13,    5.05381e+02,  4.34026e-05,5.87993e+07
}{\ComplexityThree}%
\begin{tikzpicture}[scale=1]
	\begin{loglogaxis}[xlabel = {$\sum_{| \ell', k', j' | \le | \ell, \underline{k}, \underline{j} |} {\rm dim} \, \mathcal{X}_{\ell'}$}, 
			ylabel={error},
%			ymax = 5e-2,
			ymin = 1e-18,
			each nth point=2,line join = round,
			ymajorgrids      = true,%
			grid style={densely dotted, semithick},
			line cap=round]
			
			\coordinate (legend) at (axis description cs:0.33,0.2);
			%AFEM
			\addplot [pyBlue,thick,mark=*,mark options={solid, 
			fill=pyBlue!50!white, scale = 1.1}, solid] table [x={work},  
			y={combinedEstimator}]{\ComplexityOne}; \label{Figure3_left:EstimatorOne}
			\addplot [pyRed, first = 27, thick,mark=otimes*,mark 
			options={solid,fill=pyRed!50!white, scale = 1.1}, solid] table 
			[x={work}, y={combinedEstimator}]{\ComplexityTwo}; 
			\label{Figure3_left:EstimatorTwo}
			\addplot [pyGreen, first = 28, thick,mark=oplus*,mark 
			options={solid,fill=pyGreen!50!white, scale = 1.1}, solid] table 
			[x={work}, y={combinedEstimator}]{\ComplexityThree}; 
			\label{Figure3_left:EstimatorThree}
			
			\addplot [pyOrange,thick,mark=diamond*,mark options={solid, 
			fill=pyOrange!50!white, scale = 1.1}, solid] 
			table [x={work}, y={GoalError}]{\ComplexityOne}; \label{Figure3_left:quasiErrorOne}
			\addplot [pyPurple,first = 27, thick,mark=halfdiamond*,mark 
			options={solid,fill=pyPurple!50!white, scale = 1.1}, 
			solid] 
			table 
			[x={work}, y={GoalError}]{\ComplexityTwo}; \label{Figure3_left:quasiErrorTwo}
			\addplot [pyYellow,first = 22, thick,mark=halfsquare*,mark 
			options={solid,fill=pyYellow!50!white, scale = 1.1}, solid] 
			table [x={work}, y={GoalError}]{\ComplexityThree}; \label{Figure3_left:quasiErrorThree}
			\logLogSlope[reference]{0.5}{0.8}{0.3}{-1}{4pt}
			\logLogSlope[reference]{0.65}{0.56}{0.23}{-2}{4pt}
			\logLogSlope[reference]{0.6}{0.4}{0.23}{-3}{-5pt}
		\end{loglogaxis}
		%
		\matrix [
		matrix of nodes,
		anchor=center,
		font=\scriptsize,
		%column 2/.style={anchor=base west},
		line join = round,
		line cap=round
		] at (legend) {
			estimator product & goal error & \\
			\ref{Figure3_left:EstimatorOne} & \ref{Figure3_left:quasiErrorOne} &$p = 1$\\
			\ref{Figure3_left:EstimatorTwo} & \ref{Figure3_left:quasiErrorTwo} & $p = 2$\\
			\ref{Figure3_left:EstimatorThree} & \ref{Figure3_left:quasiErrorThree} & $p = 3$\\
		};
		%
\end{tikzpicture}


==> numerics/goalSingularity/estimator_time.tex <==
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems, combinedEstimator,  GoalError,time_cumulative,relative_time, work
	  41,     126,      2.31414e-02,3.84768e-03,    1.07724e+00,  2.15449e-02,5.00000e+01
	  73,     242,      1.47569e-02,1.52268e-03,    1.27295e+00,  1.15723e-02,1.60000e+02
	 137,     510,      8.54214e-03,6.45762e-04,    1.41798e+00,  6.62606e-03,3.74000e+02
	 278,    1052,      4.39263e-03,2.82059e-04,    1.47635e+00,  3.15459e-03,8.42000e+02
	 558,    2130,      2.30667e-03,1.26305e-04,    1.57169e+00,  1.58436e-03,1.83400e+03
	1115,    4348,      1.16646e-03,5.71738e-05,    1.62370e+00,  7.98280e-04,3.86800e+03
	2244,    9050,      5.89691e-04,2.66693e-05,    1.69571e+00,  4.02589e-04,8.08000e+03
	4622,   18072,      2.90811e-04,1.22185e-05,    1.80404e+00,  2.03616e-04,1.69400e+04
	9174,   37713,      1.48216e-04,5.84359e-06,    1.98274e+00,  1.11390e-04,3.47400e+04
   19063,   76722,      7.18022e-05,2.69668e-06,    2.30891e+00,  6.18944e-05,7.20440e+04
   38644,  156191,      3.58197e-05,1.31114e-06,    2.97516e+00,  3.90646e-05,1.48204e+05
   78511,  313751,      1.76320e-05,6.20380e-07,    4.30442e+00,  2.77054e-05,3.03568e+05
  157451,  634849,      8.86721e-06,3.08135e-07,    7.31765e+00,  2.34087e-05,6.16172e+05
  318270, 1272065,      4.36095e-06,1.47944e-07,    1.35168e+01,  2.13480e-05,1.24933e+06
  637198, 2558227,      2.19933e-06,7.46053e-08,    2.66353e+01,  2.09770e-05,2.51907e+06
 1280829, 5106128,      1.08454e-06,3.61679e-08,    5.23958e+01,  2.05088e-05,5.07387e+06
 2555433,10221606,      5.49089e-07,1.83987e-08,    1.04429e+02,  2.04706e-05,1.01753e+07
 5114242,10221606,      2.71280e-07,8.97122e-09,    1.42428e+02,  1.39434e-05,2.03900e+07
}{\ComplexityOne}%
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time, work
	 145,     104,      2.99996e-03,4.85034e-04,    1.07478e-01,  4.75566e-04,5.65000e+02
	 229,     176,      1.14929e-03,1.51594e-04,    3.01815e-01,  7.98452e-04,9.43000e+02
	 383,     310,      4.48363e-04,4.77986e-05,    3.82502e-01,  5.92108e-04,1.58900e+03
	 659,     446,      1.45652e-04,1.50284e-05,    4.68814e-01,  4.02070e-04,2.75500e+03
	 935,     722,      5.74064e-05,4.86716e-06,    5.34872e-01,  3.14261e-04,4.45700e+03
	1509,    1122,      2.37864e-05,1.57423e-06,    6.20398e-01,  2.24619e-04,7.21900e+03
	2327,    1984,      8.04252e-06,5.54883e-07,    7.31099e-01,  1.69001e-04,1.15450e+04
	4063,    3848,      2.62902e-06,1.97043e-07,    8.95769e-01,  1.15583e-04,1.92950e+04
	7851,    7009,      7.82524e-07,7.45983e-08,    1.20223e+00,  7.96917e-05,3.43810e+04
   14216,   11906,      1.97669e-07,1.97961e-08,    1.83029e+00,  6.62092e-05,7.58470e+04
   24117,   22924,      6.88793e-08,8.74250e-09,    2.62110e+00,  5.57468e-05,1.22865e+05
   46223,   37807,      1.75803e-08,2.82370e-09,    4.22105e+00,  4.64106e-05,2.59290e+05
   76144,   73870,      6.51940e-09,1.35305e-09,    6.71556e+00,  4.47191e-05,4.09462e+05
  148457,  127726,      1.67137e-09,4.68765e-10,    1.20571e+01,  4.10037e-05,8.50537e+05
  256403,  248864,      5.10332e-10,1.60182e-10,    2.17085e+01,  4.26487e-05,1.61405e+06
  499115,  441210,      1.21067e-10,3.94533e-11,    4.22437e+01,  4.25549e-05,3.59942e+06
  884067,  815212,      3.93167e-11,1.38685e-11,    7.77253e+01,  4.41233e-05,6.24174e+06
 1632989, 1562897,      1.23394e-11,4.93028e-12,    1.43443e+02,  4.40587e-05,1.11253e+07
 3128892, 2746491,      2.90413e-12,1.37136e-12,    2.83767e+02,  4.54361e-05,2.36161e+07
 5497874, 2746491,      1.00164e-12,6.48438e-13,    4.77237e+02,  4.34793e-05,4.00804e+07
}{\ComplexityTwo}%
\pgfplotstableread[col sep = comma]{
	ndofs,  nElems,combinedEstimator,  GoalError,time_cumulative,relative_time, work
	 313,     104,      1.76177e-04,3.46968e-05,    2.77032e-01,  5.22702e-04,3.18000e+03
	 499,     171,      6.45340e-05,1.07525e-05,    3.79052e-01,  4.31722e-04,4.05800e+03
	 808,     267,      2.71487e-05,3.31175e-06,    5.13490e-01,  3.50266e-04,5.52400e+03
	1255,     367,      8.87150e-06,1.05336e-06,    6.00886e-01,  2.61255e-04,7.82400e+03
	1714,     428,      2.33261e-06,1.89897e-07,    7.34921e-01,  2.30962e-04,1.25970e+04
	1993,     518,      9.91448e-07,6.54185e-08,    8.47784e-01,  2.27776e-04,1.63190e+04
	2404,     762,      4.19770e-07,2.39479e-08,    9.65629e-01,  2.13635e-04,2.08390e+04
	3520,    1128,      1.69137e-07,9.32184e-09,    1.13130e+00,  1.69356e-04,2.75190e+04
	5188,    1534,      6.11080e-08,3.95088e-09,    1.37915e+00,  1.38859e-04,3.74510e+04
	7048,    2618,      2.01365e-08,1.75986e-09,    1.71713e+00,  1.27007e-04,5.09710e+04
   11959,    4082,      4.51882e-09,5.59880e-10,    2.19206e+00,  9.44447e-05,8.57860e+04
   18628,    5546,      1.21680e-09,1.91101e-10,    2.78143e+00,  7.67840e-05,1.40122e+05
   25258,    7752,      3.58910e-10,6.68841e-11,    3.55788e+00,  7.21446e-05,2.14096e+05
   35230,   12322,      1.20665e-10,3.33714e-11,    4.42298e+00,  6.40269e-05,2.83176e+05
   55858,   17408,      3.26592e-11,1.17908e-11,    5.88676e+00,  5.34752e-05,4.48302e+05
   78859,   24628,      1.12361e-11,4.14505e-12,    8.13363e+00,  5.22626e-05,6.81747e+05
  111475,   37959,      3.98502e-12,2.05838e-12,    1.08345e+01,  4.91679e-05,9.02105e+05
  171559,   56639,      1.02501e-12,7.09925e-13,    1.55623e+01,  4.57516e-05,1.41233e+06
  255829,   86892,      3.72847e-13,3.45583e-13,    2.17354e+01,  4.27990e-05,1.92018e+06
  392257,  126585,      7.89995e-14,7.50702e-14,    3.32486e+01,  4.26512e-05,3.47927e+06
  571045,  174324,      1.98672e-14,1.04691e-14,    4.95826e+01,  4.36296e-05,5.75216e+06
  786175,  265274,      6.68642e-15,4.81733e-15,    7.07131e+01,  4.51700e-05,8.10038e+06
 1195927,  422902,      2.68592e-15,1.61451e-14,    1.00333e+02,  4.21024e-05,1.04835e+07
 1905679,  565556,      5.11277e-16,4.43812e-14,    1.64494e+02,  4.32778e-05,1.99857e+07
 2548006,  878609,      1.61276e-16,6.45838e-14,    2.42529e+02,  4.77044e-05,2.76117e+07
 3957715, 1294874,      6.68162e-17,1.13002e-13,    3.39430e+02,  4.29684e-05,3.55112e+07
 5831854, 1294874,      1.62050e-17,1.85827e-13,    5.05381e+02,  4.34026e-05,5.87993e+07
}{\ComplexityThree}%

	\begin{tikzpicture}[scale=1]
		\begin{loglogaxis}[xlabel = {cumulative time [s]\vphantom{$\sum_{| 
		\ell', k', j' | \le | \ell, \underline{k}, \underline{j} |} {\rm dim} 
		\, \mathcal{X}_{\ell'}$}}, 
			ylabel={error},
%			 ymax = 5e-2,
			ymin = 1e-18,
			each nth point=2,line join = round,
			ymajorgrids      = true,%
			grid style={densely dotted, semithick},
			line cap=round]
			
			\coordinate (legend) at (axis description cs:0.33,0.17);
			%AFEM
			\addplot [pyBlue,thick,mark=*,mark options={solid, 
				fill=pyBlue!50!white, scale = 1.1}, solid] table 
				[x={time_cumulative},  
			y={combinedEstimator}]{\ComplexityOne}; \label{Figure3_right:EstimatorOne}
			\addplot [pyRed, first = 27, thick,mark=otimes*,mark 
			options={solid,fill=pyRed!50!white, scale = 1.1}, solid] table 
			[x={time_cumulative}, y={combinedEstimator}]{\ComplexityTwo}; 
			\label{Figure3_right:EstimatorTwo}
			\addplot [pyGreen, first = 28, thick,mark=oplus*,mark 
			options={solid,fill=pyGreen!50!white, scale = 1.1}, solid] table 
			[x={time_cumulative}, y={combinedEstimator}]{\ComplexityThree}; 
			\label{Figure3_right:EstimatorThree}
			
			\addplot [pyOrange,thick,mark=diamond*,mark options={solid, 
				fill=pyOrange!50!white, scale = 1.1}, solid] 
			table [x={time_cumulative},  
			y={GoalError}]{\ComplexityOne}; \label{Figure3_right:quasiErrorOne}
			\addplot [pyPurple, first = 27, thick,mark=halfdiamond*,mark 
			options={solid,fill=pyPurple!50!white, scale = 1.1}, 
			solid] 
			table 
			[x={time_cumulative}, y={GoalError}]{\ComplexityTwo}; 
			\label{Figure3_right:quasiErrorTwo}
			\addplot [pyYellow, , first = 22, thick,mark=halfsquare*,mark 
			options={solid,fill=pyYellow!50!white, scale = 1.1}, solid] 
			table [x={time_cumulative}, y={GoalError}]{\ComplexityThree}; 
			\label{Figure3_right:quasiErrorThree}
			%
			\logLogSlope[reference]{0.45}{0.75}{0.3}{-1}{4pt}
			\logLogSlope[reference]{0.6}{0.52}{0.27}{-2}{4pt}
			\logLogSlope[reference]{0.65}{0.23}{0.25}{-3}{-5pt}
		\end{loglogaxis}
		%
		\matrix [
		matrix of nodes,
		anchor=center,
		font=\scriptsize,
		%column 2/.style={anchor=base west},
		line join = round,
		line cap=round
		] at (legend) {
			estimator product & goal error & \\
			\ref{Figure3_right:EstimatorOne} & \ref{Figure3_right:quasiErrorOne} &$p = 1$\\
			\ref{Figure3_right:EstimatorTwo} & \ref{Figure3_right:quasiErrorTwo} & $p = 2$\\
			\ref{Figure3_right:EstimatorThree} & \ref{Figure3_right:quasiErrorThree} & $p = 3$\\
		};
		%
	\end{tikzpicture}


==> numerics/goalSingularity/iterations.tex <==
% read tables (comments at eol are necessary, otherwise weird spacing happens..)
\pgfplotstableread[col sep =
     comma]{
     ndofs, combinedEstimator, work, jPrimal, jDual
     41,0.02314,164,2,2
     64,0.017263,356,2,1
     93,0.013565,542,1,1
     136,0.0089772,814,1,1
     218,0.0060677,1250,1,1
     285,0.0044292,1820,1,1
     456,0.0028954,2732,1,1
     658,0.0019986,4048,1,1
     987,0.0013084,6022,1,1
     1509,0.00087928,9040,1,1
     2302,0.00057421,13644,1,1
     3606,0.00036821,20856,1,1
     5220,0.00025243,31296,1,1
     8070,0.00016145,47436,1,1
     13084,0.00010323,73604,1,1
     18673,7.0037e-05,1.1095e+05,1,1
     28700,4.5331e-05,1.6835e+05,1,1
     45494,2.9799e-05,2.5934e+05,1,1
     66484,1.9707e-05,3.9231e+05,1,1
     1.0217e+05,1.283e-05,5.9665e+05,1,1
     1.56e+05,8.6083e-06,9.0865e+05,1,1
     2.4004e+05,5.5648e-06,1.3887e+06,1,1
     3.4634e+05,3.7968e-06,2.0814e+06,1,1
     5.1006e+05,2.5333e-06,3.1015e+06,1,1
     8.2768e+05,1.6501e-06,4.7569e+06,1,1
     1.1762e+06,1.1145e-06,7.1094e+06,1,1
     1.7585e+06,7.3515e-07,1.0626e+07,1,1
     2.7611e+06,4.949e-07,1.6148e+07,1,1
     4.0556e+06,3.2555e-07,2.426e+07,1,1
}{\OrderOne}%
\pgfplotstableread[col sep = comma]{
     ndofs, combinedEstimator, work, jPrimal, jDual
     466,7.2536e-05,9223,1,2
     646,3.8983e-05,11161,1,2
     880,1.9053e-05,13801,1,2
     1120,8.7334e-06,17161,1,2
     1324,4.1114e-06,21133,1,2
     1606,1.6094e-06,25951,1,2
     1927,8.2623e-07,31732,1,2
     2419,3.3736e-07,36570,1,1
     2833,1.651e-07,42236,1,1
     3580,8.2397e-08,49396,1,1
     4849,3.9859e-08,59094,1,1
     6034,1.8478e-08,71162,1,1
     8050,8.8317e-09,87262,1,1
     10606,3.3767e-09,1.0847e+05,1,1
     13582,1.5105e-09,1.3564e+05,1,1
     18868,6.6882e-10,1.7337e+05,1,1
     23431,3.0837e-10,2.2024e+05,1,1
     31639,1.3532e-10,2.8351e+05,1,1
     40168,5.4534e-11,3.6385e+05,1,1
     55852,2.3484e-11,4.7555e+05,1,1
     74947,1.0547e-11,6.2545e+05,1,1
     92419,4.8443e-12,8.1029e+05,1,1
     1.2457e+05,2.1146e-12,1.184e+06,1,2
     1.5692e+05,8.8752e-13,1.4978e+06,1,1
     2.1504e+05,3.9938e-13,1.9279e+06,1,1
     2.8435e+05,1.9034e-13,2.781e+06,1,2
     3.5304e+05,8.6053e-14,3.487e+06,1,1
     4.7027e+05,3.8595e-14,4.4276e+06,1,1
     6.019e+05,1.6221e-14,5.6314e+06,1,1
     8.0253e+05,7.4316e-15,7.2365e+06,1,1
     1.0506e+06,3.6497e-15,9.3377e+06,1,1
     1.3176e+06,1.706e-15,1.329e+07,1,2
     1.7249e+06,7.821e-16,1.674e+07,1,1
     2.2187e+06,3.4361e-16,2.1178e+07,1,1
     2.5482e+06,1.749e-16,2.6274e+07,1,1
     3.2902e+06,9.615e-17,3.2854e+07,1,1
     4.1561e+06,5.2051e-17,4.1167e+07,1,1
}{\OrderThree}%

\begin{tikzpicture}[scale=1]
     \begin{semilogxaxis}[xlabel={$\sum_{| \ell', k', j' | \le | \ell, \underline{k},
                                   \underline{j} |} {\rm
                                   dim} \, \mathcal{X}_{\ell'}$},
               ylabel={total number of solver steps},
               ytick = {1, 2},
               ymajorgrids      = true,%
               grid style={densely dotted, semithick},
               each nth point=2,line join = round,
               line cap=round]

          \coordinate (legend) at (axis description cs:0.5,0.2);
          %AFEM
          \addplot [pyBlue,thick,mark=*,mark
          options={solid,fill=pyBlue!50!white, scale = 1.1}, only marks,
          solid] table [x={work},
                    y={jPrimal}] {\OrderOne}; \label{primalOrderOne}
          \addplot [pyRed, thick, mark=otimes*,mark
          options={solid,fill=pyRed!50!white, scale = 1.1}, only marks, solid]
          table
               [x={work}, y={jPrimal}] {\OrderThree}; \label{primalOrderThree}

          \addplot [pyOrange,thick,mark=diamond*,mark
          options={solid,fill=pyOrange!50!white, scale = 1.1}, only marks, solid] table [x={work},
                    y={jDual}] {\OrderOne}; \label{dualOrderOne}
          \addplot [pyPurple, thick, mark=halfdiamond*,mark
          options={solid,fill=pyPurple!50!white, scale = 1.1}, only marks, solid]
          table
               [x={work}, y={jDual}] {\OrderThree}; \label{dualOrderThree}

     \end{semilogxaxis}


\end{tikzpicture}
